The role of city geometry in determining the utility of a small urban light rail/tram system

In this work, we show the importance of considering a city's shape, as much as its population density figures, in urban transport planning. We consider in particular cities that are circular (the most common shape) compared to those that are rectangular: For the latter case we show greater utility for a single line light rail/tram system. We introduce the new concepts of Infeasible Regions and Infeasibility Factors, and show how to calculate them numerically and (in some cases) analytically. A particular case study is presented for Galway City.

==> data1.tex <==
\begin{figure}\label{dataGal}
\centering
\begin{tikzpicture}[x=0.5cm, y=0.5cm]
%\draw[step=1mm, line width=0.1mm, black!30!white] (0,0) grid (\width,\hauteur);
%\draw[step=5mm, line width=0.2mm, black!40!white] (0,0) grid (\width,\hauteur);
\draw[step=0.5cm, line width=0.3mm, black!90!white] (0,0) grid (\width,\hauteur + 1);
%\draw[step=1cm, line width=0.3mm, black!90!white] (0,0) grid (\width,\hauteur);
%\fill[blue!40!white] (0,2) rectangle (4,8);
%\node at (19.5,0.5) {\small 2};
%\node at (18.5,0.5) {\small 7};
\node at (17.5,0.5) {\NFM{10}};
\node at (16.5,0.5) {\NFM{66}};
\node at (15.5,0.5) {\NFM{5}};
\node at (14.5,0.5) {\NFM{14}};
\node at (13.5,0.5) {\NFM{15}};
%\node at (19.5,1.5) {\small 3};
%\node at (18.5,1.5) {\small 9};
\node at (17.5,1.5) {\NFM{6}};
\node at (16.5,1.5) {\NFM{167}};
\node at (15.5,1.5) {\NFM{52}};
\node at (13.5,1.5) {\NFM{2}};
%\node at (19.5,2.5) {\small 13};
%\node at (18.5,2.5) {\small 14};
\node at (17.5,2.5) {\NFM{48}};
\node at (16.5,2.5) {\NFM{107}};
\node at (13.5,2.5) {\NFM{1}};
\node at (12.5,2.5) {\NFM{2}};
%
%\node at (19.5,3.5) {\small 4};
%\node at (18.5,3.5) {\small 3};
\node at (17.5,3.5) {\NFM{3}};
\node at (16.5,3.5) {\NFM{55}};
\node at (15.5,3.5) {\NFM{11}};
\node at (14.5,3.5) {\NFM{142}};
\node at (13.5,3.5) {\NFM{77}};
\node at (12.5,3.5) {\NFM{21}};
\node at (11.5,3.5) {\NFM{41}};
\node at (8.5,3.5) {\NFM{16}};
\node at (7.5,3.5) {\NFM{24}};
\node at (6.5,3.5) {\NFM{98}};
\node at (5.5,3.5) {\NFM{26}};
\node at (1.5,3.5) {\NFM{3}};
%
\node at (17.5,4.5) {\NFM{9}};
\node at (16.5,4.5) {\NFM{3}};
\node at (15.5,4.5) {\NFM{8}};
\node at (14.5,4.5) {\NFM{22}};
\node at (13.5,4.5) {\NFM{322}};
\node at (12.5,4.5) {\NFM{152}};
\node at (11.5,4.5) {\NFM{270}};
\node at (10.5,4.5) {\NFM{189}};
\node at (9.5,4.5) {\NFM{59}};
\node at (8.5,4.5) {\NFM{375}};
\node at (7.5,4.5) {\NFM{328}};
\node at (6.5,4.5) {\NFM{256}};
\node at (5.5,4.5) {\NFM{137}};
\node at (4.5,4.5) {\NFM{221}};
\node at (3.5,4.5) {\NFM{90}};
\node at (2.5,4.5) {\NFM{24}};
\node at (1.5,4.5) {\NFM{114}};
\node at (0.5,4.5) {\NFM{40}};
%
%\node at (19.5,5.5) {\small 5};
%\node at (18.5,5.5) {\small 9};
\node at (17.5,5.5) {\NFM{4}};
\node at (15.5,5.5) {\NFM{2}};
\node at (14.5,5.5) {\NFM{20}};
\node at (13.5,5.5) {\NFM{133}};
\node at (12.5,5.5) {\NFM{314}};
\node at (11.5,5.5) {\NFM{251}};
\node at (10.5,5.5) {\NFM{139}};
\node at (9.5,5.5) {\NFM{297}};
\node at (8.5,5.5) {\NFM{125}};
\node at (7.5,5.5) {\NFM{323}};
\node at (6.5,5.5) {\NFM{415}};
\node at (5.5,5.5) {\NFM{354}};
\node at (4.5,5.5) {\NFM{397}};
\node at (3.5,5.5) {\NFM{123}};
\node at (2.5,5.5) {\NFM{16}};
\node at (1.5,5.5) {\NFM{12}};
\node at (0.5,5.5) {\NFM{22}};
%
%\node at (19.5,6.5) {\small 12};
%\node at (18.5,6.5) {\small 8};
\node at (17.5,6.5) {\NFM{20}};
\node at (16.5,6.5) {\NFM{8}};
\node at (15.5,6.5) {\NFM{6}};
\node at (14.5,6.5) {\NFM{10}};
\node at (13.5,6.5) {\NFM{8}};
\node at (12.5,6.5) {\NFM{5}};
\node at (11.5,6.5) {\NFM{37}};
\node at (10.5,6.5) {\NFM{258}};
\node at (9.5,6.5) {\NFM{306}};
\node at (8.5,6.5) {\NFM{59}};
\node at (7.5,6.5) {\NFM{258}};
\node at (6.5,6.5) {\NFM{85}};
\node at (5.5,6.5) {\NFM{61}};
\node at (4.5,6.5) {\NFM{34}};
\node at (3.5,6.5) {\NFM{9}};
\node at (2.5,6.5) {\NFM{12}};
\node at (1.5,6.5) {\NFM{3}};
\node at (0.5,6.5) {\NFM{3}};
%
%\node at (19.5,7.5) {\small 12};
%\node at (18.5,7.5) {\small 15};
\node at (17.5,7.5) {\NFM{9}};
\node at (16.5,7.5) {\NFM{3}};
\node at (15.5,7.5) {\NFM{1}};
\node at (14.5,7.5) {\NFM{13}};
\node at (13.5,7.5) {\NFM{10}};
\node at (12.5,7.5) {\NFM{3}};
\node at (11.5,7.5) {\NFM{69}};
\node at (10.5,7.5) {\NFM{47}};
\node at (9.5,7.5) {\NFM{20}};
\node at (8.5,7.5) {\NFM{3}};
\node at (7.5,7.5) {\NFM{65}};
\node at (6.5,7.5) {\NFM{15}};
\node at (5.5,7.5) {\NFM{11}};
\node at (4.5,7.5) {\NFM{5}};
\node at (3.5,7.5) {\NFM{22}};
\node at (2.5,7.5) {\NFM{5}};
\node at (1.5,7.5) {\NFM{3}};
%
%\node at (19.5,8.5) {\small 10};
%\node at (18.5,8.5) {\small 12};
\node at (17.5,8.5) {\NFM{8}};
\node at (16.5,8.5) {\NFM{13}};
\node at (15.5,8.5) {\NFM{14}};
\node at (14.5,8.5) {\NFM{11}};
\node at (13.5,8.5) {\NFM{12}};
\node at (12.5,8.5) {\NFM{6}};
\node at (11.5,8.5) {\NFM{18}};
\node at (9.5,8.5) {\NFM{12}};
\node at (8.5,8.5) {\NFM{32}};
\node at (7.5,8.5) {\NFM{1}};
\node at (6.5,8.5) {\NFM{16}};
\node at (5.5,8.5) {\NFM{11}};
\node at (4.5,8.5) {\NFM{14}};
\node at (3.5,8.5) {\NFM{5}};
\node at (2.5,8.5) {\NFM{3}};
%
%\node at (19.5,9.5) {\small 7};
%\node at (18.5,9.5) {\small 23};
\node at (17.5,9.5) {\NFM{40}};
\node at (16.5,9.5) {\NFM{13}};
\node at (15.5,9.5) {\NFM{9}};
\node at (14.5,9.5) {\NFM{5}};
\node at (12.5,9.5) {\NFM{3}};
\node at (11.5,9.5) {\NFM{9}};
\node at (10.5,9.5) {\NFM{24}};
\node at (9.5,9.5) {\NFM{3}};
\node at (6.5,9.5) {\NFM{2}};
\node at (5.5,9.5) {\NFM{13}};
\node at (4.5,9.5) {\NFM{11}};
\node at (3.5,9.5) {\NFM{9}};
\node at (2.5,9.5) {\NFM{15}};
\end{tikzpicture}
 \caption{\small Table / grid of population densities in Galway City. Each square represents a square kilometre, and is drawn to scale. Multiply each number by 10 to get the population in that square.
 (Note that the blank squares at the bottom/left 
 correspond to Galway Bay / Atlantic Ocean - no
 population!)}
 \label{map1}
\end{figure}

==> galw1.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[x=0.5cm, y=0.5cm]
%
    \begin{axis}[%
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    hide axis,
    legend style={at={(2.1,0.5)},anchor=north east}
%    legend style={draw=white!15!black,legend cell align=left}, pos = north east
    ]
 %   \addlegendimage{red,mark=square*}
    \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=dens0, minimum size=1em] {};}}
    \addlegendentry{ $> 3500$ per square km};
%    \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=red!75!blue, minimum size=1em] {};}}
%    \addlegendentry{ between 3000 and 3500};
%      \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=red!50!blue, minimum size=1em] {};}}
%    \addlegendentry{ between 2000 and 3000}; 
 %         \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=red!25!blue, minimum size=1em] {};}}
%    \addlegendentry{ between 1000 and 2000};  
%           \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=blue, minimum size=1em] {};}}
%    \addlegendentry{ between 500 and 1000};     
    \end{axis}
\input{nodes.tex}

%\draw[step=1mm, line width=0.1mm, black!30!white] (0,0) grid (\width,\hauteur);
%\draw[step=5mm, line width=0.2mm, black!40!white] (0,0) grid (\width,\hauteur);
\draw[step=0.5cm, line width=0.5mm, black!50!white] (0,0) grid (\width,\hauteur);
%\draw[step=1cm, line width=0.3mm, black!90!white] (0,0) grid (\width,\hauteur);
%\fill[red!40!white] (6,5) rectangle (7,6);
% more that 3500/skm
\fill[dens0] (4,5) rectangle (7,6);
\fill[dens0] (8,4) rectangle (9,5);
\draw[line width = 0.5mm, decorate with=circle, paint=black, decoration={shape evenly spread=7}](4.5,5.5) to [curve through ={(5.5,5.5) . . (6.5,5.5)}] (8.5,4.5);
\draw[line width = 0.5mm](4.5,5.5) to [curve through ={(5.5,5.5) . . (6.5,5.5)}] (8.5,4.5);
%\addplot plot coordinates {(4.5,5.5) (5.5,5.5)(6.5,5.5) (8.5,4.5)}
%\draw[line width=0.5mm, black] plot [smooth, tension=0.5] coordinates {(4.5,5.5) (5.5,5.5) %(6.5,5.5) (8.5,4.5)}
\end{tikzpicture}
 \caption{\small Schematic (drawn to scale) of a light rail/tram line connecting only
 the highest density areas in Galway City (see also Figure~\ref{map1}). We consider here
 only areas with more than 3500 people per square kilometre.
 Grid squares are square kilometres. This line services about 19 thousand people (the number of people 
 living within $d_t = 500$ metres of the line).}
 \label{app1}
\end{figure}

==> galw2.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[x=0.5cm, y=0.5cm]
%
    \begin{axis}[%
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    hide axis,
    legend style={at={(2.1,0.5)},anchor=north east}
%    legend style={draw=white!15!black,legend cell align=left}, pos = north east
    ]
 %   \addlegendimage{red,mark=square*}
    \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=dens0, minimum size=1em] {};}}
    \addlegendentry{ $> 3500$ per square km};
    \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=dens1, minimum size=1em] {};}}
    \addlegendentry{ between 3000 and 3500};
%      \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=red!50!blue, minimum size=1em] {};}}
%    \addlegendentry{ between 2000 and 3000}; 
%          \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=red!25!blue, minimum size=1em] {};}}
%    \addlegendentry{ between 1000 and 2000};  
%           \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=blue, minimum size=1em] {};}}
%    \addlegendentry{ between 500 and 1000};     
    
    \end{axis}
\input{nodes.tex}

%\draw[step=1mm, line width=0.1mm, black!30!white] (0,0) grid (\width,\hauteur);
%\draw[step=5mm, line width=0.2mm, black!40!white] (0,0) grid (\width,\hauteur);
\draw[step=0.5cm, line width=0.5mm, black!50!white] (0,0) grid (\width,\hauteur);
%\draw[step=1cm, line width=0.3mm, black!90!white] (0,0) grid (\width,\hauteur);
%\fill[red!40!white] (6,5) rectangle (7,6);
% more that 3500/skm
\fill[dens0] (4,5) rectangle (7,6);
\fill[dens0] (8,4) rectangle (9,5);
% more that 3000/skm
\fill[dens1] (7,4) rectangle (8,6);
\fill[dens1] (9,6) rectangle (10,7);
\fill[dens1] (12,5) rectangle (13,6);
\fill[dens1] (13,4) rectangle (14,5);
\draw[line width = 0.5mm, decorate with=circle, paint=black, decoration={shape evenly spread=18}](4.5,5.5) to 
[curve through ={(5.5,5.5)..(6.5,5.5)..(7.5,5.5)..(7.5,4.5)..(8.5,4.5)..(9.5,6.5)..(12.5,5.5)}] (13.5,4.5);
\draw[line width = 0.5mm](4.5,5.5) to
[curve through ={(5.5,5.5)..(6.5,5.5)..(7.5,5.5)..(7.5,4.5)..(8.5,4.5)..(9.5,6.5)..(12.5,5.5)}] (13.5,4.5);
\end{tikzpicture}
 \caption{\small Schematic (drawn to scale) of a light rail/tram line in Galway City
 connecting 
 areas with more than 3000 people per square kilometre.
 (see also Figure~\ref{map1}). 
 Grid squares are square kilometres.  This line services about 39 thousand people (the number of people 
 living within $d_t = 500$ metres of the line). }
 \label{app3}
\end{figure}

==> galw3.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[x=0.5cm, y=0.5cm]
%
    \begin{axis}[%
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    hide axis,
    legend style={at={(2.1,0.5)},anchor=north east}
%    legend style={draw=white!15!black,legend cell align=left}, pos = north east
    ]
 %   \addlegendimage{red,mark=square*}
    \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=dens0, minimum size=1em] {};}}
    \addlegendentry{ $> 3500$ per square km};
    \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=dens1, minimum size=1em] {};}}
    \addlegendentry{ between 3000 and 3500};
    \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=dens2, minimum size=1em] {};}}
    \addlegendentry{ between 2000 and 3000}; 
%      \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=red!50!blue, minimum size=1em] {};}}
%    \addlegendentry{ between 2000 and 3000}; 
%          \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=red!25!blue, minimum size=1em] {};}}
%    \addlegendentry{ between 1000 and 2000};  
%           \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=blue, minimum size=1em] {};}}
%    \addlegendentry{ between 500 and 1000};     
    
    \end{axis}
\input{nodes.tex}


%\draw[step=1mm, line width=0.1mm, black!30!white] (0,0) grid (\width,\hauteur);
%\draw[step=5mm, line width=0.2mm, black!40!white] (0,0) grid (\width,\hauteur);
\draw[step=0.5cm, line width=0.5mm, black!50!white] (0,0) grid (\width,\hauteur);
%\draw[step=1cm, line width=0.3mm, black!90!white] (0,0) grid (\width,\hauteur);
%\fill[red!40!white] (6,5) rectangle (7,6);
% more that 3500/skm
\fill[dens0] (4,5) rectangle (7,6);
\fill[dens0] (8,4) rectangle (9,5);
% more that 3000/skm
\fill[dens1] (7,4) rectangle (8,6);
\fill[dens1] (9,6) rectangle (10,7);
\fill[dens1] (12,5) rectangle (13,6);
\fill[dens1] (13,4) rectangle (14,5);
% more that 2000/skm
\fill[dens2] (4,4) rectangle (5,5);
\fill[dens2] (6,4) rectangle (7,5);
\fill[dens2] (7,6) rectangle (8,7);
\fill[dens2] (10,6) rectangle (11,7);
\fill[dens2] (9,5) rectangle (10,6);
\fill[dens2] (11,4) rectangle (12,6);
\draw[line width = 0.5mm, decorate with=circle, paint=black, decoration={shape evenly spread=20}](4.5,4.5) to 
[curve through ={(4.5,5.5)..(5.5,5.5)..(6.5,5.5)..(7.5,5.5)..(7.5,4.5)..(8.5,4.5)..(9.5,6.5)..(10.5,6.5)..(11.5,5.5)..(12.5,5.5)}] (13.5,4.5);
\draw[line width = 0.5mm](4.5,4.5) to
[curve through ={(4.5,5.5)..(5.5,5.5)..(6.5,5.5)..(7.5,5.5)..(7.5,4.5)..(8.5,4.5)..(9.5,6.5)..(10.5,6.5)..(11.5,5.5)..(12.5,5.5)}] (13.5,4.5);
\end{tikzpicture}
 \caption{\small Schematic (drawn to scale) of a light rail/tram line in Galway City 
 connecting 
 areas with more than 2000 people per square kilometre.
 (see also Figure~\ref{map1}). 
 Grid squares are square kilometres. This line services about 42 thousand people (the number of people 
 living within $d_t = 500$ metres of the line). }
 \label{app2}
\end{figure}

==> galw4.tex <==
g\begin{figure}[H]
\centering
\begin{tikzpicture}[x=0.5cm, y=0.5cm]
%
    \begin{axis}[%
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    hide axis,
    legend style={at={(2.1,0.5)},anchor=north east}
%    legend style={draw=white!15!black,legend cell align=left}, pos = north east
    ]
 %   \addlegendimage{red,mark=square*}
    \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=dens0, minimum size=1em] {};}}
    \addlegendentry{ $> 3500$ per square km};
    \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=dens1, minimum size=1em] {};}}
    \addlegendentry{ between 3000 and 3500};
    \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=dens2, minimum size=1em] {};}}
    \addlegendentry{ between 2000 and 3000}; 
          \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=dens3, minimum size=1em] {};}}
    \addlegendentry{ between 1000 and 2000};  
%           \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=blue, minimum size=1em] {};}}
%    \addlegendentry{ between 500 and 1000};     
    
    \end{axis}
\input{nodes.tex}


%\draw[step=1mm, line width=0.1mm, black!30!white] (0,0) grid (\width,\hauteur);
%\draw[step=5mm, line width=0.2mm, black!40!white] (0,0) grid (\width,\hauteur);
\draw[step=0.5cm, line width=0.5mm, black!50!white] (0,0) grid (\width,\hauteur);
%\draw[step=1cm, line width=0.3mm, black!90!white] (0,0) grid (\width,\hauteur);
%\fill[red!40!white] (6,5) rectangle (7,6);
% more that 3500/skm
\fill[dens0] (4,5) rectangle (7,6);
\fill[dens0] (8,4) rectangle (9,5);
% more that 3000/skm
\fill[dens1] (7,4) rectangle (8,6);
\fill[dens1] (9,6) rectangle (10,7);
\fill[dens1] (12,5) rectangle (13,6);
\fill[dens1] (13,4) rectangle (14,5);
% more that 2000/skm
\fill[dens2] (4,4) rectangle (5,5);
\fill[dens2] (6,4) rectangle (7,5);
\fill[dens2] (7,6) rectangle (8,7);
\fill[dens2] (10,6) rectangle (11,7);
\fill[dens2] (9,5) rectangle (10,6);
\fill[dens2] (11,4) rectangle (12,6);
% more than 1000/skm
\fill[dens3] (1,4) rectangle (2,5);
\fill[dens3] (3,5) rectangle (4,6);
\fill[dens3] (5,4) rectangle (6,5);
\fill[dens3] (8,5) rectangle (9,6);
\fill[dens3] (10,4) rectangle (11,6);
\fill[dens3] (12,4) rectangle (13,5);
\fill[dens3] (13,5) rectangle (14,6);
\fill[dens3] (14,3) rectangle (15,4);
\fill[dens3] (16,1) rectangle (17,3);
\draw[line width = 0.5mm, decorate with=circle, paint=black, decoration={shape evenly spread=26}](1.5,4.5) to 
[curve through ={(3.5,5.5)..(4.5,5.5)..(5.5,5.5)..(6.5,5.5)..(7.5,5.5)..(7.5,4.5)..(8.5,4.5)..(9.5,6.5)..(10.5,6.5)..(11.5,5.5)..(12.5,5.5)..(13.5,4.5)..(14.5,3.5)..(16.5,2.5)}] (16.5,1.5);
%[curve through ={(4.5,5.5)..(5.5,5.5)..(6.5,5.5)..(7.5,5.5)..(7.5,4.5)..(8.5,4.5)..(9.5,6.%5)..(10.5,6.5)..(11.5,5.5)..(12.5,5.5)}] (16.5,1.5);
\draw[line width = 0.5mm](1.5,4.5) to
[curve through ={(3.5,5.5)..(4.5,5.5)..(5.5,5.5)..(6.5,5.5)..(7.5,5.5)..(7.5,4.5)..(8.5,4.5)..(9.5,6.5)..(10.5,6.5)..(11.5,5.5)..(12.5,5.5)..(13.5,4.5)..(14.5,3.5)..(16.5,2.5)}] (16.5,1.5);
\end{tikzpicture}
 \caption{\small Schematic (drawn to scale) of a light rail/tram line in Galway City
 connecting 
 areas with more than 1000 people per square kilometre.
 (see also Figure~\ref{map1}). 
 Grid squares are square kilometres. This line services about 47 thousand people (the number of people 
 living within $d_t = 500$ metres of the line). }
 \label{app4}
\end{figure}

==> galw5.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[x=0.5cm,y=0.5cm]
%
    \begin{axis}[%
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    hide axis,
    legend style={at={(2.1,0.5)},anchor=north east}
%    legend style={draw=white!15!black,legend cell align=left}, pos = north east
    ]
 %   \addlegendimage{red,mark=square*}
    \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=dens0, minimum size=1em] {};}}
  Recompile
15

    \addlegendentry{ $> 3500$ per square km};
    \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=dens1, minimum size=1em] {};}}
    \addlegendentry{ between 3000 and 3500};
    \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=dens2, minimum size=1em] {};}}
    \addlegendentry{ between 2000 and 3000}; 
          \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=dens3, minimum size=1em] {};}}
    \addlegendentry{ between 1000 and 2000};  
           \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=dens4, minimum size=1em] {};}}
    \addlegendentry{ between 500 and 1000};     
    
    \end{axis}
\input{nodes.tex}


%\draw[step=1mm, line width=0.1mm, black!30!white] (0,0) grid (\width,\hauteur);
%\draw[step=5mm, line width=0.2mm, black!40!white] (0,0) grid (\width,\hauteur);
\draw[step=0.5cm, line width=0.5mm, black!50!white] (0,0) grid (\width,\hauteur);
%\draw[step=1cm, line width=0.3mm, black!90!white] (0,0) grid (\width,\hauteur);
%\fill[red!40!white] (6,5) rectangle (7,6);
% more that 3500/skm
%\begin{scope}[opacity=0.5, transparency group]
\fill[dens0] (4,5) rectangle (7,6);
\fill[dens0] (8,4) rectangle (9,5);
% more that 3000/skm
\fill[dens1] (7,4) rectangle (8,6);
\fill[dens1] (9,6) rectangle (10,7);
\fill[dens1] (12,5) rectangle (13,6);
\fill[dens1] (13,4) rectangle (14,5);
% more that 2000/skm
\fill[dens2] (4,4) rectangle (5,5);
\fill[dens2] (6,4) rectangle (7,5);
\fill[dens2] (7,6) rectangle (8,7);
\fill[dens2] (10,6) rectangle (11,7);
\fill[dens2] (9,5) rectangle (10,6);
\fill[dens2] (11,4) rectangle (12,6);
% more than 1000/skm
\fill[dens3] (1,4) rectangle (2,5);
\fill[dens3] (3,5) rectangle (4,6);
\fill[dens3] (5,4) rectangle (6,5);
\fill[dens3] (8,5) rectangle (9,6);
\fill[dens3] (10,4) rectangle (11,6);
\fill[dens3] (12,4) rectangle (13,5);
\fill[dens3] (13,5) rectangle (14,6);
\fill[dens3] (14,3) rectangle (15,4);
\fill[dens3] (16,1) rectangle (17,3);
% more than 500/skm
\fill[dens4] (16,0) rectangle (17,1);
\fill[dens4] (15,1) rectangle (16,2);
\fill[dens4] (16,3) rectangle (17,4);
\fill[dens4] (13,3) rectangle (14,4);
\fill[dens4] (11,7) rectangle (12,8);
\fill[dens4] (9,4) rectangle (10,5);
\fill[dens4] (8,6) rectangle (9,7);
\fill[dens4] (7,7) rectangle (8,8);
\fill[dens4] (5,6) rectangle (7,7);
\fill[dens4] (6,3) rectangle (7,4);
\fill[dens4] (3,4) rectangle (4,5);
%\end{scope}
\draw[line width = 0.5mm, decorate with=circle, paint=black, decoration={shape evenly spread=26}](1.5,4.5) to 
[curve through ={(3.5,4.5)..(4.5,5.5)..(5.5,5.5)..(6.5,5.5)..(7.5,5.5)..(7.5,4.5)..(8.5,4.5)..(9.5,6.5)..(10.5,6.5)..(11.5,5.5)..(12.5,5.5)..(13.5,4.5)..(14.5,3.5)..(16.5,2.5)}] (16.5,1.5);
%[curve through ={(4.5,5.5)..(5.5,5.5)..(6.5,5.5)..(7.5,5.5)..(7.5,4.5)..(8.5,4.5)..(9.5,6.%5)..(10.5,6.5)..(11.5,5.5)..(12.5,5.5)}] (16.5,1.5);
\draw[line width = 0.5mm](1.5,4.5) to
[curve through ={(3.5,4.5)..(4.5,5.5)..(5.5,5.5)..(6.5,5.5)..(7.5,5.5)..(7.5,4.5)..(8.5,4.5)..(9.5,6.5)..(10.5,6.5)..(11.5,5.5)..(12.5,5.5)..(13.5,4.5)..(14.5,3.5)..(16.5,2.5)}] (16.5,1.5);
\end{tikzpicture}
 \caption{\small Schematic (drawn to scale) of a light rail/tram line in Galway City
 connecting 
 areas with more than 500 people per square kilometre.
 (see also Figure~\ref{map1}). 
 Grid squares are square kilometres. 
 This line services about 48 thousand people (the number of people 
 living within $d_t = 500$ metres of the line).
 }
 \label{app5}
\end{figure}

==> map1.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[x=0.5cm, y=0.5cm]
%
    \begin{axis}[%
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    hide axis,
    legend style={at={(2.1,0.4)},anchor=north east}
%    legend style={draw=white!15!black,legend cell align=left}, pos = north east
    ]
 %   \addlegendimage{red,mark=square*}
    \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=dens0, minimum size=1em] {};}}
    \addlegendentry{ $> 3500$ per square km};
    \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=dens1, minimum size=1em] {};}}
    \addlegendentry{ between 3000 and 3500};
      \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=dens2, minimum size=1em] {};}}
    \addlegendentry{ between 2000 and 3000}; 
          \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=dens3, minimum size=1em] {};}}
    \addlegendentry{ between 1000 and 2000};  
           \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=dens4, minimum size=1em] {};}}
    \addlegendentry{ between 500 and 1000};  

    
    \end{axis}
\node at (-0.5,0.5) { A};
\node at (-0.5,1.5) { B};
\node at (-0.5,2.5) { C};
\node at (-0.5,3.5) { D};
\node at (-0.5,4.5) { E};
\node at (-0.5,5.5) { F};
\node at (-0.5,6.5) { G};
\node at (-0.5,7.5) { H};
\node at (-0.5,8.5) { I};
%\node at (-0.5,9.5) { J};
%
\node at (0.5,9.5) { 1};
\node at (1.5,9.5) {2};
\node at (2.5,9.5) {3};
\node at (3.5,9.5) {4};
\node at (4.5,9.5) {5};
\node at (5.5,9.5) {6};
\node at (6.5,9.5) {7};
\node at (7.5,9.5) {8};
\node at (8.5,9.5) {9};
\node at (9.5,9.5) {10};
\node at (10.5,9.5) {11};
\node at (11.5,9.5) {12};
\node at (12.5,9.5) {13};
\node at (13.5,9.5) {14};
\node at (14.5,9.5) {15};
\node at (15.5,9.5) {16};
\node at (16.5,9.5) {17};
\node at (17.5,9.5) {18};
\node at (18.5,9.5) {19};
\node at (19.5,9.5) {20};

%\draw[step=1mm, line width=0.1mm, black!30!white] (0,0) grid (\width,\hauteur);
%\draw[step=5mm, line width=0.2mm, black!40!white] (0,0) grid (\width,\hauteur);
\draw[step=0.5cm, line width=0.5mm, black!50!white] (0,0) grid (\width,\hauteur);
%\draw[step=1cm, line width=0.3mm, black!90!white] (0,0) grid (\width,\hauteur);
%\fill[red!40!white] (6,5) rectangle (7,6);
% more that 3500/skm
\fill[dens0] (4,5) rectangle (7,6);
\fill[dens0] (8,4) rectangle (9,5);
% more that 3000/skm
\fill[dens1] (7,4) rectangle (8,6);
\fill[dens1] (9,6) rectangle (10,7);
\fill[dens1] (12,5) rectangle (13,6);
\fill[dens1] (13,4) rectangle (14,5);
% more that 2000/skm
\fill[dens2] (4,4) rectangle (5,5);
\fill[dens2] (6,4) rectangle (7,5);
\fill[dens2] (7,6) rectangle (8,7);
\fill[dens2] (10,6) rectangle (11,7);
\fill[dens2] (9,5) rectangle (10,6);
\fill[dens2] (11,4) rectangle (12,6);
%\fill[red!50!blue] (4,4) rectangle (5,5);
% more than 1000/skm
\fill[dens3] (1,4) rectangle (2,5);
\fill[dens3] (3,5) rectangle (4,6);
\fill[dens3] (5,4) rectangle (6,5);
\fill[dens3] (8,5) rectangle (9,6);
\fill[dens3] (10,4) rectangle (11,6);
\fill[dens3] (12,4) rectangle (13,5);
\fill[dens3] (13,5) rectangle (14,6);
\fill[dens3] (14,3) rectangle (15,4);
\fill[dens3] (16,1) rectangle (17,3);
% more than 500/skm
\fill[dens4] (16,0) rectangle (17,1);
\fill[dens4] (15,1) rectangle (16,2);
\fill[dens4] (16,3) rectangle (17,4);
\fill[dens4] (13,3) rectangle (14,4);
\fill[dens4] (11,7) rectangle (12,8);
\fill[dens4] (9,4) rectangle (10,5);
\fill[dens4] (8,6) rectangle (9,7);
\fill[dens4] (7,7) rectangle (8,8);
\fill[dens4] (5,6) rectangle (7,7);
\fill[dens4] (6,3) rectangle (7,4);
\fill[dens4] (3,4) rectangle (4,5);

\node[circle, inner sep=0pt, minimum size=0.3cm, color=black, fill=white] at (11.5,4.5){{\bf a}}; 
\node[circle, inner sep=0pt, minimum size=0.3cm, color=black, fill=white] at (13.5,4.5){{\bf b}}; 
\node[circle, inner sep=0pt, minimum size=0.3cm, color=black, fill=white] at (13.5,5.5){{\bf h}}; 
\node[circle, inner sep=0pt, minimum size=0.3cm, color=black, fill=white] at (5.5,5.5){{\bf c}}; 
\node[circle, inner sep=0pt, minimum size=0.3cm, color=black, fill=white] at (9.5,4.5){{\bf d}}; 
\node[circle, inner sep=0pt, minimum size=0.3cm, color=black, fill=white] at (1.5,4.5){{\bf e}}; 
\node[circle, inner sep=0pt, minimum size=0.3cm, color=black, fill=white] at (16.5,2.5){{\bf f}}; 
\node[circle, inner sep=0pt, minimum size=0.3cm, color=black, fill=white] at (7.5,5.5){{\bf g}}; 
\node [draw,fill=white] at (rel axis cs: 1.85,0.7) {\shortstack[c]{
POINTS OF INTEREST\\
 {\bf a}:GMIT (\emph{Education})\ \ 
 {\bf b}:Galway Clinic (\emph{Hospital})\\
 {\bf c}:Gateway Retail Park (\emph{Retail})\\
 {\bf d}:Main train/bus stations (\emph{Transport})\\
  {\bf e}:Bearna (\emph{Village})\ \ 
 {\bf f}:Oranmore (\emph{Town})\\
  {\bf g}:Westside (\emph{Retail})\ \ 
    {\bf h}:Briarhill (\emph{Retail})
}};

\end{tikzpicture}
 \caption{\small Schematic (drawn to scale) of population densities in Galway City. The figures are taken from
 \protect\cite{survey1}. Grid squares are square kilometres.}
 \label{overGal}
\end{figure}


==> test1.tex <==
\begin{figure}[hbt!]
\centering
\scalebox{1.2}
{
%\centering
\begin{tikzpicture}[x=0.6cm,y=0.6cm]
    \node[anchor=south west,inner sep=0] (image) at (-2.3,-2.5) {\includegraphics[clip, trim=6cm 17cm 0.1cm 3cm, width=0.75\textwidth, angle=-16]{gal1.pdf}};
    \begin{axis}[%
    width=0.4\textwidth,
    height=0.4\textwidth,
%    xmin=10,
%    xmax=50,
%    ymin=0,
%    ymax=0.4,
    hide axis,
    legend style={at={(2.1,0.5)},anchor=north east}
%    legend style={draw=white!15!black,legend cell align=left}, pos = north east
    ]
 %   \addlegendimage{red,mark=square*}
    \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=dens0, minimum size=1em] {};}}
    \addlegendentry{ $> 3500$ per square km};
    \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=dens1, minimum size=1em] {};}}
    \addlegendentry{ between 3000 and 3500};
    \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=dens2, minimum size=1em] {};}}
    \addlegendentry{ between 2000 and 3000}; 
          \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=dens3, minimum size=1em] {};}}
    \addlegendentry{ between 1000 and 2000};  
           \addlegendimage{legend image code/.code={\node [draw, regular polygon, regular polygon sides=4, fill=dens4, minimum size=1em] {};}}
    \addlegendentry{ between 500 and 1000};     
    
    \end{axis}
\input{nodes.tex}

%\node [opacity=.55] at (current page.center) {\includegraphics[width=8cm]{gal1} };
%\draw[step=1mm, line width=0.1mm, black!30!white] (0,0) grid (\width,\hauteur);
%\draw[step=5mm, line width=0.2mm, black!40!white] (0,0) grid (\width,\hauteur);
%\draw[step=1cm, line width=0.5mm, black!50!white] (0,0) grid (\width,\hauteur);
%\draw[step=1cm, line width=0.3mm, black!90!white] (0,0) grid (\width,\hauteur);
%\fill[red!40!white] (6,5) rectangle (7,6);
%\tikzfading[name=fadeInside, inner color=transparent!20,outer color=transparent!100]
% more that 3500/skm
\fill[dens0,path fading=fadeIn] (4,5) rectangle (7,6);
\fill[dens0,path fading=fadeIn] (8,4) rectangle (9,5);
% more that 3000/skm
\fill[dens1,path fading=fadeIn] (7,4) rectangle (8,6);
\fill[dens1,path fading=fadeIn] (9,6) rectangle (10,7);
\fill[dens1,path fading=fadeIn] (12,5) rectangle (13,6);
\fill[dens1,path fading=fadeIn] (13,4) rectangle (14,5);
% more that 2000/skm
\fill[dens2,path fading=fadeIn] (4,4) rectangle (5,5);
\fill[dens2,path fading=fadeIn] (6,4) rectangle (7,5);
\fill[dens2,path fading=fadeIn] (7,6) rectangle (8,7);
\fill[dens2,path fading=fadeIn] (10,6) rectangle (11,7);
\fill[dens2,path fading=fadeIn] (9,5) rectangle (10,6);
\fill[dens2,path fading=fadeIn] (11,4) rectangle (12,6);
% more than 1000/skm
\fill[dens3,path fading=fadeIn] (1,4) rectangle (2,5);
\fill[dens3,path fading=fadeIn] (3,5) rectangle (4,6);
\fill[dens3,path fading=fadeIn] (5,4) rectangle (6,5);
\fill[dens3,path fading=fadeIn] (8,5) rectangle (9,6);
\fill[dens3,path fading=fadeIn] (10,4) rectangle (11,6);
\fill[dens3,path fading=fadeIn] (12,4) rectangle (13,5);
\fill[dens3,path fading=fadeIn] (13,5) rectangle (14,6);
\fill[dens3,path fading=fadeIn] (14,3) rectangle (15,4);
\fill[dens3,path fading=fadeIn] (16,1) rectangle (17,3);
% more than 500/skm
\fill[dens4,path fading=fadeIn] (16,0) rectangle (17,1);
\fill[dens4,path fading=fadeIn] (15,1) rectangle (16,2);
\fill[dens4,path fading=fadeIn] (16,3) rectangle (17,4);
\fill[dens4,path fading=fadeIn] (13,3) rectangle (14,4);
\fill[dens4,path fading=fadeIn] (11,7) rectangle (12,8);
\fill[dens4,path fading=fadeIn] (9,4) rectangle (10,5);
\fill[dens4,path fading=fadeIn] (8,6) rectangle (9,7);
\fill[dens4,path fading=fadeIn] (7,7) rectangle (8,8);
\fill[dens4,path fading=fadeIn] (5,6) rectangle (7,7);
\fill[dens4,path fading=fadeIn] (6,3) rectangle (7,4);
\fill[dens4,path fading=fadeIn] (3,4) rectangle (4,5);
\draw[line width = 0.5mm, decorate with=circle, paint=black, decoration={shape evenly spread=26}](1.5,4.5) to 
[curve through ={(3.5,4.5)..(4.5,5.5)..(5.5,5.5)..(6.5,5.5)..(7.5,5.5)..(7.5,4.5)..(8.5,4.5)..(9.5,6.5)..(10.5,6.5)..(11.5,5.5)..(12.5,5.5)..(13.5,4.5)..(14.5,3.5)..(16.5,2.5)}] (16.5,1.5);
%[curve through ={(4.5,5.5)..(5.5,5.5)..(6.5,5.5)..(7.5,5.5)..(7.5,4.5)..(8.5,4.5)..(9.5,6.%5)..(10.5,6.5)..(11.5,5.5)..(12.5,5.5)}] (16.5,1.5);
\draw[line width = 0.5mm](1.5,4.5) to
[curve through ={(3.5,4.5)..(4.5,5.5)..(5.5,5.5)..(6.5,5.5)..(7.5,5.5)..(7.5,4.5)..(8.5,4.5)..(9.5,6.5)..(10.5,6.5)..(11.5,5.5)..(12.5,5.5)..(13.5,4.5)..(14.5,3.5)..(16.5,2.5)}] (16.5,1.5);

%\end{axis}
\end{tikzpicture}
}
 \caption{Population density grid squares and tram line superimposed on GOOGLE map of Galway City. The legend for the colored kilometre squares (corresponding to population densities) is as
 used previously
 (e.g.\ Figure \ref{app5}).
 }\label{googleG}
\end{figure}
